Optimizing fermionic encodings for both Hamiltonian and hardware

In this work we present a method for generating a fermionic encoding tailored to a set of target fermionic operators and to a target hardware connectivity. Our method uses brute force search, over the space of all encodings which map from Majorana monomials to Pauli operators, to find an encoding which optimizes a target cost function. In contrast to earlier works in this direction, our method searches over an extremely broad class of encodings which subsumes all known second quantized encodings that constitute algebra homomorphisms. In order to search over this class, we give a clear mathematical explanation of how precisely it is characterized, and how to translate this characterization into constructive search criteria. A benefit of searching over this class is that our method is able to supply fairly general optimality guarantees on solutions. A second benefit is that our method is, in principal, capable of finding more efficient representations of fermionic systems when the set of fermionic operators under consideration are faithfully represented by a smaller quotient algebra. Given the high algorithmic cost of performing the search, we adapt our method to handle translationally invariant systems that can be described by a small unit cell that is less costly. We demonstrate our method on various pairings of target fermionic operators and hardware connectivities. We additionally show how our method can be extended to find error detecting fermionic encodings in this class.

==> UnitCells/Lieb_lattice.tex <==
\begin{tikzpicture}
    \foreach \x in {0,...,1}{% Two indices running over each
      \foreach \y in {0,...,1}{% node on the grid we have drawn 
        
        \draw (0,-0.8) -- (0,3.8);
        \draw (2,-0.8) -- (2,3.8);
        \draw (-0.8,0) -- (3.8,0);
        \draw (-0.8,2) -- (3.8,2);
        \node[draw,circle,inner sep=2pt,fill] at (2*\x,2*\y) {};
        \node[draw,circle,inner sep=2pt,fill] at (2*\x+1,2*\y) {};
        \node[draw,circle,inner sep=2pt,fill] at (2*\x,2*\y+1) {};
        
        \node[align=left] at (0+0.3,1+0.3) {\Large\textcolor{orange}{1}};
        \node[align=left] at (0+0.3,0+0.3) {\Large\textcolor{orange}{2}};
        \node[align=left] at (1+0.3,0+0.3) {\Large\textcolor{orange}{3}};
        
        \draw [gray,dashed] (-0.5,-0.8) -- (-0.5,3.8);
        \draw [gray,dashed] (1.5,-0.8) -- (1.5,3.8);
        \draw [gray,dashed] (-0.8,1.5) -- (3.8,1.5);
        \draw [gray,dashed] (-0.8,-0.5) -- (3.8,-0.5);
        \draw [gray,dashed] (-0.8,3.5) -- (3.8,3.5);
        \draw [gray,dashed] (3.5,-0.8) -- (3.5,3.8);
            % Places a dot at those points
      }
    }
\end{tikzpicture}

==> UnitCells/dec_sq_2.tex <==
\begin{tikzpicture}
    \foreach \x in {0,...,1}{% Two indices running over each
      \foreach \y in {0,...,1}{% node on the grid we have drawn 
        
        \draw (-0.8,0) -- (3.8,0);
        \draw (-0.8,1) -- (3.8,1);
        \draw (-0.8,2) -- (3.8,2);
        \draw (-0.8,3) -- (3.8,3);
        \draw (0,-0.8) -- (0,3.8);
        \draw (1,-0.8) -- (1,3.8);
        \draw (2,-0.8) -- (2,3.8);
        \draw (3,-0.8) -- (3,3.8);
        \node[draw,circle,inner sep=2pt,fill] at (2*\x+1,2*\y) {};
        \node[draw,circle,inner sep=2pt,fill] at (2*\x,2*\y+1) {};
        
        \node[align=left] at (0.3,1+0.3) {\Large\textcolor{orange}{1}};
        \node[align=left] at (1+0.3,0.3) {\Large\textcolor{orange}{2}};
        
        \draw [gray,dashed] (-0.5,-0.8) -- (-0.5,3.8);
        \draw [gray,dashed] (1.5,-0.8) -- (1.5,3.8);
        \draw [gray,dashed] (-0.8,1.5) -- (3.8,1.5);
        \draw [gray,dashed] (-0.8,-0.5) -- (3.8,-0.5);
        \draw [gray,dashed] (-0.8,3.5) -- (3.8,3.5);
        \draw [gray,dashed] (3.5,-0.8) -- (3.5,3.8);
            % Places a dot at those points
      }
    }
\end{tikzpicture}

==> UnitCells/heavy_hex_5.tex <==
\begin{tikzpicture}
    \foreach \x in {0,...,1}{% Two indices running over each
      \foreach \y in {0,...,1}{% node on the grid we have drawn 
        
        %\draw (-0.8,0.2) -- (2.8,3.8);
        %\draw (0.2,-0.8) -- (3.8,2.8);
        %\draw (-0.8,2.2) -- (0.8,3.8);
        %\draw (2.2,-0.8) -- (3.8,0.8);
        %\draw (2*\x+1-0.3,2*\y-0.3) -- (2*\x-0.3,2*\y+1-0.3);
        
        \draw (2*\x+0.3,2*\y-0.3) -- (2*\x+1.3,2*\y+0.7);
        
        \draw (0.8,-0.8) -- (-0.8,0.8);
        \draw (2.8,-0.8) -- (-0.8,2.8);
        \draw (3.8,0.2) -- (0.2,3.8);
        \draw (3.8,2.2) -- (2.2,3.8);
        
        \node[draw,circle,inner sep=2pt,fill] at (2*\x+0.8,2*\y+0.2) {};
        \node[draw,circle,inner sep=2pt,fill] at (2*\x+0.3,2*\y-0.3) {};
        \node[draw,circle,inner sep=2pt,fill] at (2*\x+1.3,2*\y+0.7) {};
        \node[draw,circle,inner sep=2pt,fill] at (2*\x+0.8,2*\y+1.2) {};
        \node[draw,circle,inner sep=2pt,fill] at (2*\x-0.2,2*\y+0.2) {};
        
        \node[align=left] at (-0.2,0.6) {\Large\textcolor{orange}{1}};
        \node[align=left] at (0,-0.4) {\Large\textcolor{orange}{2}};
        \node[align=left] at (1.2,-0.1) {\Large\textcolor{orange}{3}};
        \node[align=left] at (1.7,1) {\Large\textcolor{orange}{4}};
        \node[align=left] at (0.5,1) {\Large\textcolor{orange}{5}};
        
        
        \draw [gray,dashed] (-0.5,-0.8) -- (-0.5,3.8);
        \draw [gray,dashed] (1.5,-0.8) -- (1.5,3.8);
        \draw [gray,dashed] (-0.8,1.5) -- (3.8,1.5);
        \draw [gray,dashed] (-0.8,-0.5) -- (3.8,-0.5);
        \draw [gray,dashed] (-0.8,3.5) -- (3.8,3.5);
        \draw [gray,dashed] (3.5,-0.8) -- (3.5,3.8);
            % Places a dot at those points
      }
    }
\end{tikzpicture}

==> UnitCells/hex_2.tex <==
\begin{tikzpicture}
    \foreach \x in {0,...,1}{% Two indices running over each
      \foreach \y in {0,...,1}{% node on the grid we have drawn 
        
        \draw (2.2,3.8) -- (3.8,2.2);
        
        \draw (-0.8,2.8) -- (2.8,-0.8);
        
        \draw (0.2,3.8) -- (3.8,0.2);
        
        \draw (-0.8,0.8) -- (0.8,-0.8);
        
        \draw (2*\x,2*\y) -- (2*\x+1,2*\y+1);
        
        \node[draw,circle,inner sep=2pt,fill] at (2*\x,2*\y) {};
        \node[draw,circle,inner sep=2pt,fill] at (2*\x+1,2*\y+1) {};
        
        \node[align=left] at (-0.3,-0.3) {\Large\textcolor{orange}{1}};
        \node[align=left] at (1+0.3,1+0.3) {\Large\textcolor{orange}{2}};
        
        \draw [gray,dashed] (-0.5,-0.8) -- (-0.5,3.8);
        \draw [gray,dashed] (1.5,-0.8) -- (1.5,3.8);
        \draw [gray,dashed] (-0.8,1.5) -- (3.8,1.5);
        \draw [gray,dashed] (-0.8,-0.5) -- (3.8,-0.5);
        \draw [gray,dashed] (-0.8,3.5) -- (3.8,3.5);
        \draw [gray,dashed] (3.5,-0.8) -- (3.5,3.8);
            % Places a dot at those points
      }
    }
\end{tikzpicture}

==> UnitCells/hex_bilayer_4q.tex <==
\begin{tikzpicture}
    \foreach \x in {0,...,1}{% Two indices running over each
      \foreach \y in {0,...,1}{% node on the grid we have drawn 
        
        \draw (-0.8,0.2+.3333*1) -- (2.8-.3333,3.8);
        \draw (0.2-.3333,-0.8) -- (3.8,2.8+.3333);
        \draw (-0.8,2.2+.3333) -- (0.8-.3333,3.8);
        \draw (2.2-.3333,-0.8) -- (3.8,0.8+.3333);
        
        \draw (0,1-.3333) -- (1,0-.3333);
        \draw (0,3-.3333) -- (1,2-.3333);
        \draw (2,1-.3333) -- (3,0-.3333);
        \draw (2,3-.3333) -- (3,2-.3333);
        
        \draw (-0.8,0.2-0.3333) -- (2.8+.3333,3.8);
        \draw (0.2+.3333,-0.8) -- (3.8,2.8-.3333);
        \draw (-0.8,2.2-.3333) -- (0.8+.3333,3.8);
        \draw (2.2+.3333,-0.8) -- (3.8,0.8-.3333);
        
        \draw (0,1+0.3333) -- (1,0+0.3333);
        \draw (0,3+0.3333) -- (1,2+0.3333);
        \draw (2,1+0.3333) -- (3,0+0.3333);
        \draw (2,3+0.3333) -- (3,2+0.3333);
        
        \draw (2*\x+1,2*\y+0.33) -- (2*\x+1,2*\y-0.33);
        \draw (2*\x,2*\y+1.33) -- (2*\x,2*\y+0.67);
        
        \node[draw,circle,inner sep=2pt,fill] at (2*\x+1,2*\y+0.33) {};
        \node[draw,circle,inner sep=2pt,fill] at (2*\x,2*\y+1.33) {};
        \node[draw,circle,inner sep=2pt,fill] at (2*\x+1,2*\y-0.33) {};
        \node[draw,circle,inner sep=2pt,fill] at (2*\x,2*\y+0.67) {};
        
        \node[align=left] at (-0.3,1-0.3) {\Large\textcolor{orange}{1}};
        \node[align=left] at (1-0.3,0-0.3) {\Large\textcolor{orange}{2}};
        \node[align=left] at (-0.3,1.33+0.3) {\Large\textcolor{orange}{3}};
        \node[align=left] at (1,.33+0.4) {\Large\textcolor{orange}{4}};
        
        \draw [gray,dashed] (-0.5,-0.8) -- (-0.5,3.8);
        \draw [gray,dashed] (1.5,-0.8) -- (1.5,3.8);
        \draw [gray,dashed] (-0.8,1.5) -- (3.8,1.5);
        \draw [gray,dashed] (-0.8,-0.5) -- (3.8,-0.5);
        \draw [gray,dashed] (-0.8,3.5) -- (3.8,3.5);
        \draw [gray,dashed] (3.5,-0.8) -- (3.5,3.8);
            % Places a dot at those points
      }
    }
\end{tikzpicture}

==> UnitCells/kagome.tex <==
\begin{tikzpicture}
    \foreach \x in {0,...,1}{% Two indices running over each
      \foreach \y in {0,...,1}{% node on the grid we have drawn 
        
        \draw (0,-0.8) -- (0,3.8);
        \draw (2,-0.8) -- (2,3.8);
        \draw (-0.8,1) -- (3.8,1);
        \draw (-0.8,3) -- (3.8,3);
        \draw (-0.8,-0.8) -- (3.8,3.8);
        \draw (-0.8,1.2) -- (1.8,3.8);
        \draw (1.2,-0.8) -- (3.8,1.8);
        
        \node[draw,circle,inner sep=2pt,fill] at (2*\x,2*\y) {};
        \node[draw,circle,inner sep=2pt,fill] at (2*\x,2*\y+1) {};
        \node[draw,circle,inner sep=2pt,fill] at (2*\x+1,2*\y+1) {};
        
        \node[align=left] at (0+0.3,0) {\Large\textcolor{orange}{1}};
        \node[align=left] at (1,1-0.3) {\Large\textcolor{orange}{2}};
        \node[align=left] at (0+0.3,1+0.3) {\Large\textcolor{orange}{3}};
        
        \draw [gray,dashed] (-0.5,-0.8) -- (-0.5,3.8);
        \draw [gray,dashed] (1.5,-0.8) -- (1.5,3.8);
        \draw [gray,dashed] (-0.8,1.5) -- (3.8,1.5);
        \draw [gray,dashed] (-0.8,-0.5) -- (3.8,-0.5);
        \draw [gray,dashed] (-0.8,3.5) -- (3.8,3.5);
        \draw [gray,dashed] (3.5,-0.8) -- (3.5,3.8);
            % Places a dot at those points
      }
    }
\end{tikzpicture}

==> UnitCells/kagome_alt.tex <==
\begin{tikzpicture}
    \foreach \x in {0,...,1}{% Two indices running over each
      \foreach \y in {0,...,1}{% node on the grid we have drawn 
        
        \draw (1,-0.8) -- (1,3.8);
        \draw (3,-0.8) -- (3,3.8);
        \draw (-0.8,0) -- (3.8,0);
        \draw (-0.8,2) -- (3.8,2);
        \draw (-0.8,2.8) -- (2.8,-0.8);
        \draw (3.8,0.2) -- (0.2,3.8);
        \draw (0.8,-0.8) -- (-0.8,0.8);
        \draw (3.8,2.2) -- (2.2,3.8);
        
        \node[draw,circle,inner sep=2pt,fill] at (2*\x,2*\y) {};
        \node[draw,circle,inner sep=2pt,fill] at (2*\x+1,2*\y) {};
        \node[draw,circle,inner sep=2pt,fill] at (2*\x+1,2*\y+1) {};
        
        \node[align=left] at (-0.1,0.4) {\Large\textcolor{orange}{1}};
        \node[align=left] at (1-0.3,0.3) {\Large\textcolor{orange}{2}};
        \node[align=left] at (1-0.4,1) {\Large\textcolor{orange}{3}};
        
        \draw [gray,dashed] (-0.5,-0.8) -- (-0.5,3.8);
        \draw [gray,dashed] (1.5,-0.8) -- (1.5,3.8);
        \draw [gray,dashed] (-0.8,1.5) -- (3.8,1.5);
        \draw [gray,dashed] (-0.8,-0.5) -- (3.8,-0.5);
        \draw [gray,dashed] (-0.8,3.5) -- (3.8,3.5);
        \draw [gray,dashed] (3.5,-0.8) -- (3.5,3.8);
            % Places a dot at those points
      }
    }
\end{tikzpicture}

==> UnitCells/rhombile.tex <==
\begin{tikzpicture}
    
    \foreach \x in {0,...,1}{% Two indices running over each
      \foreach \y in {0,...,1}{% node on the grid we have drawn 
        
        \draw (2*\x,2*\y+0.125*1.414213) -- (2*\x+0.5,2*\y+0.5*1.414213+0.125*1.414213);
        \draw (2*\x+1,2*\y+0.125*1.414213) -- (2*\x+0.5,2*\y+0.5*1.414213+0.125*1.414213);
        \draw (2*\x+0.5,0.5*1.414213+0.125*1.414213) -- (2*\x,2+0.125*1.414213);
        \draw (1,2*\y+0.125*1.414213) -- (2+0.5,2*\y+0.5*1.414213+0.125*1.414213);
        \draw (0,2+0.125*1.414213) -- (2+0.5,0.5*1.414213+0.125*1.414213);
        \draw (1,2+0.125*1.414213) -- (2+0.5,0.5*1.414213+0.125*1.414213);
        
        \draw (-0.8,2) -- (0.5,0.5*1.414213+0.125*1.414213);
        \draw (-0.8,1.54) -- (0.5,0.5*1.414213+0.125*1.414213);
        
        \draw (-0.6,3.8) -- (0.5,2+0.5*1.414213+0.125*1.414213);
        \draw (-0.8,3.54) -- (0.5,2+0.5*1.414213+0.125*1.414213);
        
        \draw (1.4,3.8) -- (2+0.5,2+0.5*1.414213+0.125*1.414213);
        \draw (0.8,3.8) -- (2+0.5,2+0.5*1.414213+0.125*1.414213);
        
        \draw (2,2+0.125*1.414213) -- (3.8,1.2);
        \draw (2+1,2+0.125*1.414213) -- (3.8,1.45);
        
        \draw (0,0.125*1.414213) -- (1.8,-0.8);
        \draw (1,0.125*1.414213) -- (2,-0.8);
        
        \draw (2,0.125*1.414213) -- (3.8,-0.8);
        \draw (2+1,0.125*1.414213) -- (3.8,-0.6);
        
        \draw (2*\x,0.125*1.414213) -- (2*\x+0.4,-0.8);
        
        \draw (2*\x+0.5,2+0.5*1.414213+0.125*1.414213) -- (2*\x+0.2,3.8);
        
        \draw (0.5,2*\y+0.5*1.414213+0.125*1.414213) -- (-0.8,2*\y +0.4);
        
        \draw (2+1,2*\y+0.125*1.414213) -- (3.8,2*\y +0.6);
        
        \draw (2.8,3.8) -- (3.8,3.3);
        
        \draw (-0.8,-0.1) -- (0.1,-0.8);
        
        \node[draw,circle,inner sep=2pt,fill] at (2*\x,2*\y+0.125*1.414213) {}; % bottom left
        \node[draw,circle,inner sep=2pt,fill] at (2*\x+1,2*\y+0.125*1.414213) {}; % bottom right
        \node[draw,circle,inner sep=2pt,fill] at (2*\x+0.5,2*\y+0.5*1.414213+0.125*1.414213) {}; % top mid
        
        \node[align=left] at (-0.3,-0.3+0.125*1.414213) {\Large\textcolor{orange}{1}};
        \node[align=left] at (1.2,-0.4+0.125*1.414213) {\Large\textcolor{orange}{2}};
        \node[align=left] at (0.4+0.5,0.5*1.414213+0.125*1.414213) {\Large\textcolor{orange}{3}};
        
        
        \draw [gray,dashed] (-0.5,-0.8) -- (-0.5,3.8);
        \draw [gray,dashed] (1.5,-0.8) -- (1.5,3.8);
        \draw [gray,dashed] (-0.8,1.5) -- (3.8,1.5);
        \draw [gray,dashed] (-0.8,-0.5) -- (3.8,-0.5);
        \draw [gray,dashed] (-0.8,3.5) -- (3.8,3.5);
        \draw [gray,dashed] (3.5,-0.8) -- (3.5,3.8);
            % Places a dot at those points
      }
    }
\end{tikzpicture}

==> UnitCells/snub_square.tex <==
\begin{tikzpicture}
    \foreach \x in {0,...,1}{% Two indices running over each
      \foreach \y in {0,...,1}{% node on the grid we have drawn 
        
        \draw (1,0) -- (2,1);
        \draw (1,2) -- (2,3);
        \draw (-0.8,0.2) -- (0,1);
        \draw (-0.8,2.2) -- (0,3);
        \draw (3,0) -- (3.8,0.8);
        \draw (3,2) -- (3.8,2.8);
        
        \draw (1,1) -- (0,2);
        \draw (3,1) -- (2,2);
        \draw (0.8,-0.8) -- (0,0);
        \draw (2.8,-0.8) -- (2,0);
        \draw (1,3) -- (0.2,3.8);
        \draw (3,3) -- (2.2,3.8);
        
        \draw (-0.8,2*\y) -- (3.8,2*\y);
        \draw (-0.8,2*\y+1) -- (3.8,2*\y+1);
        \draw (2*\x,-0.8) -- (2*\x,3.8);
        \draw (2*\x+1,-0.8) -- (2*\x+1,3.8);
        
        \node[draw,circle,inner sep=2pt,fill] at (2*\x,2*\y) {};
        \node[draw,circle,inner sep=2pt,fill] at (2*\x,2*\y+1) {};
        \node[draw,circle,inner sep=2pt,fill] at (2*\x+1,2*\y) {};
        \node[draw,circle,inner sep=2pt,fill] at (2*\x+1,2*\y+1) {};
        
        \node[align=left] at (0-0.3,0.3) {\Large\textcolor{orange}{1}};
        \node[align=left] at (1-0.3,0+0.3) {\Large\textcolor{orange}{2}};
        \node[align=left] at (0-0.3,1+0.3) {\Large\textcolor{orange}{3}};
        \node[align=left] at (1+0.3,1+0.3) {\Large\textcolor{orange}{4}};
        
        \draw [gray,dashed] (-0.5,-0.8) -- (-0.5,3.8);
        \draw [gray,dashed] (1.5,-0.8) -- (1.5,3.8);
        \draw [gray,dashed] (-0.8,1.5) -- (3.8,1.5);
        \draw [gray,dashed] (-0.8,-0.5) -- (3.8,-0.5);
        \draw [gray,dashed] (-0.8,3.5) -- (3.8,3.5);
        \draw [gray,dashed] (3.5,-0.8) -- (3.5,3.8);
    
      }
    }
\end{tikzpicture}

==> UnitCells/sq_1.tex <==
\begin{tikzpicture}
    \foreach \x in {0,...,1}{% Two indices running over each
      \foreach \y in {0,...,1}{% node on the grid we have drawn 
        
        \draw (0.5,-0.8) -- (0.5,3.8);
        \draw (2.5,-0.8) -- (2.5,3.8);
        \draw (-0.8,0.5) -- (3.8,0.5);
        \draw (-0.8,2.5) -- (3.8,2.5);
        
        \node[draw,circle,inner sep=2pt,fill] at (2*\x+0.5,2*\y+0.5) {};
        
        \draw [gray,dashed] (-0.5,-0.8) -- (-0.5,3.8);
        \draw [gray,dashed] (1.5,-0.8) -- (1.5,3.8);
        \draw [gray,dashed] (-0.8,1.5) -- (3.8,1.5);
        \draw [gray,dashed] (-0.8,-0.5) -- (3.8,-0.5);
        \draw [gray,dashed] (-0.8,3.5) -- (3.8,3.5);
        \draw [gray,dashed] (3.5,-0.8) -- (3.5,3.8);
            % Places a dot at those points
      }
    }
\end{tikzpicture}

==> UnitCells/sq_2.tex <==
\begin{tikzpicture}
    \foreach \x in {0,...,1}{% Two indices running over each
      \foreach \y in {0,...,1}{% node on the grid we have drawn 
        
        \draw (0,-0.8) -- (0,3.8);
        \draw (1,-0.8) -- (1,3.8);
        \draw (2,-0.8) -- (2,3.8);
        \draw (3,-0.8) -- (3,3.8);
        \draw (-0.8,0.5) -- (3.8,0.5);
        \draw (-0.8,2.5) -- (3.8,2.5);
        
        \node[draw,circle,inner sep=2pt,fill] at (2*\x,2*\y+0.5) {};
        \node[draw,circle,inner sep=2pt,fill] at (2*\x+1,2*\y+0.5) {};
        
        \node[align=left] at (0.3,0.5+0.3) {\Large\textcolor{orange}{1}};
        \node[align=left] at (1+0.3,0.5+0.3) {\Large\textcolor{orange}{2}};

        \draw [gray,dashed] (-0.5,-0.8) -- (-0.5,3.8);
        \draw [gray,dashed] (1.5,-0.8) -- (1.5,3.8);
        \draw [gray,dashed] (-0.8,1.5) -- (3.8,1.5);
        \draw [gray,dashed] (-0.8,-0.5) -- (3.8,-0.5);
        \draw [gray,dashed] (-0.8,3.5) -- (3.8,3.5);
        \draw [gray,dashed] (3.5,-0.8) -- (3.5,3.8);
            % Places a dot at those points
      }
    }
\end{tikzpicture}

==> UnitCells/sq_bilayer_4.tex <==
\begin{tikzpicture}
    \foreach \x in {0,...,1}{% Two indices running over each
      \foreach \y in {0,...,1}{% node on the grid we have drawn 
        
        \draw (2*\x+0,-0.8) -- (2*\x+0,3.8);
        \draw (2*\x+.33,-0.8) -- (2*\x+.33,3.8);
        \draw (2*\x+.67,-0.8) -- (2*\x+.67,3.8);
        \draw (2*\x+1,-0.8) -- (2*\x+1,3.8);
        \draw (-0.8,2*\y+0) -- (3.8,2*\y+0);
        \draw (-0.8,2*\y+1) -- (3.8,2*\y+1);
        
        \draw (2*\x+.33,2*\y) -- (2*\x,2*\y+1);
        \draw (2*\x+1,2*\y) -- (2*\x+0.67,2*\y+1);
        
        \node[draw,circle,inner sep=2pt,fill] at (2*\x+.33,2*\y) {};
        \node[draw,circle,inner sep=2pt,fill] at (2*\x+1,2*\y) {};
        \node[draw,circle,inner sep=2pt,fill] at (2*\x,2*\y+1) {};
        \node[draw,circle,inner sep=2pt,fill] at (2*\x+0.67,2*\y+1) {};
        
        \node[align=left] at (0.33-0.25,0-0.3) {\Large\textcolor{orange}{1}};
        \node[align=left] at (1+0.3,0-0.3) {\Large\textcolor{orange}{2}};
        \node[align=left] at (0-0.3,1+0.3) {\Large\textcolor{orange}{3}};
        \node[align=left] at (1.2,1+0.3) {\Large\textcolor{orange}{4}};
        
        \draw [gray,dashed] (-0.5,-0.8) -- (-0.5,3.8);
        \draw [gray,dashed] (1.5,-0.8) -- (1.5,3.8);
        \draw [gray,dashed] (-0.8,1.5) -- (3.8,1.5);
        \draw [gray,dashed] (-0.8,-0.5) -- (3.8,-0.5);
        \draw [gray,dashed] (-0.8,3.5) -- (3.8,3.5);
        \draw [gray,dashed] (3.5,-0.8) -- (3.5,3.8);
            % Places a dot at those points
      }
    }
\end{tikzpicture}

==> UnitCells/square_bilayer_2.tex <==
\begin{tikzpicture}
    \foreach \x in {0,...,1}{% Two indices running over each
      \foreach \y in {0,...,1}{% node on the grid we have drawn 
        
        \draw (-0.8,0) -- (3.8,0);
        \draw (-0.8,1) -- (3.8,1);
        \draw (-0.8,2) -- (3.8,2);
        \draw (-0.8,3) -- (3.8,3);
        \draw (0,-0.8) -- (0,3.8);
        \draw (1,-0.8) -- (1,3.8);
        \draw (2,-0.8) -- (2,3.8);
        \draw (3,-0.8) -- (3,3.8);
        \draw (0,1) -- (1,0);
        \draw (0,3) -- (1,2);
        \draw (2,1) -- (3,0);
        \draw (2,3) -- (3,2);
        \node[draw,circle,inner sep=2pt,fill] at (2*\x+1,2*\y) {};
        \node[draw,circle,inner sep=2pt,fill] at (2*\x,2*\y+1) {};
        
        \node[align=left] at (0.3,1+0.3) {\Large\textcolor{orange}{1}};
        \node[align=left] at (1+0.3,0.3) {\Large\textcolor{orange}{2}};
        
        \draw [gray,dashed] (-0.5,-0.8) -- (-0.5,3.8);
        \draw [gray,dashed] (1.5,-0.8) -- (1.5,3.8);
        \draw [gray,dashed] (-0.8,1.5) -- (3.8,1.5);
        \draw [gray,dashed] (-0.8,-0.5) -- (3.8,-0.5);
        \draw [gray,dashed] (-0.8,3.5) -- (3.8,3.5);
        \draw [gray,dashed] (3.5,-0.8) -- (3.5,3.8);
            % Places a dot at those points
      }
    }
\end{tikzpicture}

==> UnitCells/tilted_square.tex <==
\begin{tikzpicture}
    \foreach \x in {0,...,1}{% Two indices running over each
      \foreach \y in {0,...,1}{% node on the grid we have drawn 
        
        \draw (-0.8,0.2) -- (2.8,3.8);
        \draw (0.2,-0.8) -- (3.8,2.8);
        \draw (1.8,-0.8) -- (-0.8,1.8);
        \draw (3.8,-0.8) -- (-0.8,3.8);
        \draw (3.8,-0.8) -- (-0.8,3.8);
        \draw (3.8,1.2) -- (1.2,3.8);
        \draw (-0.8,2.2) -- (0.8,3.8);
        \draw (2.2,-0.8) -- (3.8,0.8);
        \node[draw,circle,inner sep=2pt,fill] at (2*\x+1,2*\y) {};
        \node[draw,circle,inner sep=2pt,fill] at (2*\x,2*\y+1) {};
        
        \node[align=left] at (0.3,1+0.3) {\Large\textcolor{orange}{1}};
        \node[align=left] at (1+0.3,0.3) {\Large\textcolor{orange}{2}};
        
        \draw [gray,dashed] (-0.5,-0.8) -- (-0.5,3.8);
        \draw [gray,dashed] (1.5,-0.8) -- (1.5,3.8);
        \draw [gray,dashed] (-0.8,1.5) -- (3.8,1.5);
        \draw [gray,dashed] (-0.8,-0.5) -- (3.8,-0.5);
        \draw [gray,dashed] (-0.8,3.5) -- (3.8,3.5);
        \draw [gray,dashed] (3.5,-0.8) -- (3.5,3.8);
            % Places a dot at those points
      }
    }
\end{tikzpicture}

==> UnitCells/triang_1.tex <==
\begin{tikzpicture}
    \foreach \x in {0,...,1}{% Two indices running over each
      \foreach \y in {0,...,1}{% node on the grid we have drawn 
        
        \draw (0.5,-0.8) -- (0.5,3.8);
        \draw (2.5,-0.8) -- (2.5,3.8);
        \draw (-0.8,0.5) -- (3.8,0.5);
        \draw (-0.8,2.5) -- (3.8,2.5);
        \draw (-0.8,3.2) -- (-0.2,3.8);
        \draw (-0.8,1.2) -- (1.8,3.8);
        \draw (-0.8,-0.8) -- (3.8,3.8);
        \draw (1.2,-0.8) -- (3.8,1.8);
        \draw (3.2,-0.8) -- (3.8,-0.2);
        
        \node[draw,circle,inner sep=2pt,fill] at (2*\x+0.5,2*\y+0.5) {};
        
        \draw [gray,dashed] (-0.5,-0.8) -- (-0.5,3.8);
        \draw [gray,dashed] (1.5,-0.8) -- (1.5,3.8);
        \draw [gray,dashed] (-0.8,1.5) -- (3.8,1.5);
        \draw [gray,dashed] (-0.8,-0.5) -- (3.8,-0.5);
        \draw [gray,dashed] (-0.8,3.5) -- (3.8,3.5);
        \draw [gray,dashed] (3.5,-0.8) -- (3.5,3.8);
            % Places a dot at those points
      }
    }
\end{tikzpicture}

==> UnitCells/triang_2.tex <==
\begin{tikzpicture}
    \foreach \x in {0,...,1}{% Two indices running over each
      \foreach \y in {0,...,1}{% node on the grid we have drawn 
        
        \draw (0,-0.8) -- (0,3.8);
        \draw (1,-0.8) -- (1,3.8);
        \draw (2,-0.8) -- (2,3.8);
        \draw (3,-0.8) -- (3,3.8);
        \draw (-0.8,0.5) -- (3.8,0.5);
        \draw (-0.8,2.5) -- (3.8,2.5);
        \draw (-0.65,-0.8) -- (1.65,3.8);
        \draw (-0.8,0.85) -- (.65,3.8);
        \draw (0.35,-0.8) -- (2.65,3.8);
        \draw (1.35,-0.8) -- (3.65,3.8);
        \draw (2.35,-0.8) -- (3.65,1.85);
        \node[draw,circle,inner sep=2pt,fill] at (2*\x,2*\y+0.5) {};
        \node[draw,circle,inner sep=2pt,fill] at (2*\x+1,2*\y+0.5) {};
        
        \node[align=left] at (0.3,0.5+0.3) {\Large\textcolor{orange}{1}};
        \node[align=left] at (1+0.3,0.5+0.3) {\Large\textcolor{orange}{2}};
        
        \draw [gray,dashed] (-0.5,-0.8) -- (-0.5,3.8);
        \draw [gray,dashed] (1.5,-0.8) -- (1.5,3.8);
        \draw [gray,dashed] (-0.8,1.5) -- (3.8,1.5);
        \draw [gray,dashed] (-0.8,-0.5) -- (3.8,-0.5);
        \draw [gray,dashed] (-0.8,3.5) -- (3.8,3.5);
        \draw [gray,dashed] (3.5,-0.8) -- (3.5,3.8);
            % Places a dot at those points
      }
    }
\end{tikzpicture}

==> UnitCells/truncated_square.tex <==
\begin{tikzpicture}
    \foreach \x in {0,...,1}{% Two indices running over each
      \foreach \y in {0,...,1}{% node on the grid we have drawn 
        
        % boundary edges
        \draw (0.5,-0.8) -- (0.5,0);
        \draw (2.5,-0.8) -- (2.5,0);
        \draw (0.5,3) -- (0.5,3.8);
        \draw (2.5,3) -- (2.5,3.8);
        \draw (-0.8,0.5) -- (0,0.5);
        \draw (-0.8,2.5) -- (0,2.5);
        \draw (3,0.5) -- (3.8,0.5);
        \draw (3,2.5) -- (3.8,2.5);
        % 
        \draw (0.5,1) -- (0.5,2);
        \draw (2.5,1) -- (2.5,2);
        \draw (1,0.5) -- (2,0.5);
        \draw (1,2.5) -- (2,2.5);
        
        \draw (0.5,0) -- (0,0.5);
        \draw (0.5,0) -- (1,0.5);
        \draw (0.5,1) -- (1,0.5);
        \draw (0.5,1) -- (0,0.5);
        
        \draw (0.5,2) -- (0,2.5);
        \draw (0.5,2) -- (1,2.5);
        \draw (0.5,3) -- (1,2.5);
        \draw (0.5,3) -- (0,2.5);
        
        \draw (2.5,0) -- (2,0.5);
        \draw (2.5,0) -- (3,0.5);
        \draw (2.5,1) -- (3,0.5);
        \draw (2.5,1) -- (2,0.5);
        
        \draw (2.5,2) -- (2,2.5);
        \draw (2.5,2) -- (3,2.5);
        \draw (2.5,3) -- (3,2.5);
        \draw (2.5,3) -- (2,2.5);
        
        \node[draw,circle,inner sep=2pt,fill] at (0.5+2*\x,0+2*\y) {};
        \node[draw,circle,inner sep=2pt,fill] at (0+2*\x,0.50+2*\y) {};
        \node[draw,circle,inner sep=2pt,fill] at (1+2*\x,0.50+2*\y) {};
        \node[draw,circle,inner sep=2pt,fill] at (0.5+2*\x,1+2*\y) {};
        
        \node[align=left] at (0.5+0.3,0-0.3) {\Large\textcolor{orange}{1}};
        \node[align=left] at (1+0.3,0.5-0.3) {\Large\textcolor{orange}{2}};
        \node[align=left] at (0-0.3,0.5+0.3) {\Large\textcolor{orange}{3}};
        \node[align=left] at (0.5-0.3,1+0.3) {\Large\textcolor{orange}{4}};
        
        \draw [gray,dashed] (-0.5,-0.8) -- (-0.5,3.8);
        \draw [gray,dashed] (1.5,-0.8) -- (1.5,3.8);
        \draw [gray,dashed] (-0.8,1.5) -- (3.8,1.5);
        \draw [gray,dashed] (-0.8,-0.5) -- (3.8,-0.5);
        \draw [gray,dashed] (-0.8,3.5) -- (3.8,3.5);
        \draw [gray,dashed] (3.5,-0.8) -- (3.5,3.8);
            % Places a dot at those points
      }
    }
\end{tikzpicture}
